A Comprehensive Study of Bloated Dependencies in the Maven Ecosystem

Build automation tools and package managers have a profound influence on software development. They facilitate the reuse of third-party libraries, support a clear separation between the application's code and its external dependencies, and automate several software development tasks. However, the wide adoption of these tools introduces new challenges related to dependency management. In this paper, we propose an original study of one such challenge: the emergence of bloated dependencies. Bloated dependencies are libraries that the build tool packages with the application's compiled code but that are actually not necessary to build and run the application. This phenomenon artificially grows the size of the built binary and increases maintenance effort. We propose a tool, called DepClean, to analyze the presence of bloated dependencies in Maven artifacts. We analyze 9,639 Java artifacts hosted on Maven Central, which include a total of 723,444 dependency relationships. Our key result is that 75.1% of the analyzed dependency relationships are bloated. In other words, it is feasible to reduce the number of dependencies of Maven artifacts up to 1/4 of its current count. We also perform a qualitative study with 30 notable open-source projects. Our results indicate that developers pay attention to their dependencies and are willing to remove bloated dependencies: 18/21 answered pull requests were accepted and merged by developers, removing 131 dependencies in total.

==> figures/depclean.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]

\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ] (158.67,868.67) -- (617.36,868.67) -- (617.36,1111.33) -- (158.67,1111.33) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 246; blue, 136 }  ,fill opacity=0.3 ] (327.33,882.33) -- (460.93,882.33) -- (460.93,1073.33) -- (327.33,1073.33) -- cycle ;
\draw  [fill={rgb, 255:red, 243; green, 243; blue, 243 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (259.81,1137.33) .. controls (259.81,1130.89) and (265.04,1125.67) .. (271.48,1125.67) -- (505,1125.67) .. controls (511.44,1125.67) and (516.67,1130.89) .. (516.67,1137.33) -- (516.67,1195.67) .. controls (516.67,1202.11) and (511.44,1207.33) .. (505,1207.33) -- (271.48,1207.33) .. controls (265.04,1207.33) and (259.81,1202.11) .. (259.81,1195.67) -- cycle ;
\draw  [fill={rgb, 255:red, 243; green, 243; blue, 243 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (258.67,780.15) .. controls (258.67,773.07) and (264.41,767.33) .. (271.49,767.33) -- (502.7,767.33) .. controls (509.78,767.33) and (515.52,773.07) .. (515.52,780.15) -- (515.52,844.25) .. controls (515.52,851.33) and (509.78,857.07) .. (502.7,857.07) -- (271.49,857.07) .. controls (264.41,857.07) and (258.67,851.33) .. (258.67,844.25) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 246; blue, 136 }  ,fill opacity=0.3 ] (171.6,893.3) -- (298.6,893.3) -- (298.6,1072.3) -- (171.6,1072.3) -- cycle ;
\draw    (207.67,1003.67) -- (193.55,1027.1) ;
\draw [shift={(192,1029.67)}, rotate = 301.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (479,784.67) -- (479,830.13) .. controls (479,835.1) and (465.57,839.13) .. (449,839.13) .. controls (432.43,839.13) and (419,835.1) .. (419,830.13) -- (419,784.67) .. controls (419,779.7) and (432.43,775.67) .. (449,775.67) .. controls (465.57,775.67) and (479,779.7) .. (479,784.67) .. controls (479,789.64) and (465.57,793.67) .. (449,793.67) .. controls (432.43,793.67) and (419,789.64) .. (419,784.67) ;
\draw  [fill={rgb, 255:red, 241; green, 182; blue, 250 }  ,fill opacity=1 ] (290.67,774.67) -- (389.67,774.67) -- (389.67,849.78) -- (290.67,849.78) -- cycle ;
\draw    (291.67,791.67) -- (389.67,791.67) ;


\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.67,807.5) .. controls (300.67,802.07) and (305.07,797.67) .. (310.5,797.67) -- (369.19,797.67) .. controls (374.62,797.67) and (379.02,802.07) .. (379.02,807.5) -- (379.02,807.5) .. controls (379.02,812.93) and (374.62,817.33) .. (369.19,817.33) -- (310.5,817.33) .. controls (305.07,817.33) and (300.67,812.93) .. (300.67,807.5) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.31,830.98) .. controls (301.31,825.63) and (305.65,821.3) .. (311,821.3) -- (371.98,821.3) .. controls (377.33,821.3) and (381.67,825.63) .. (381.67,830.98) -- (381.67,830.98) .. controls (381.67,836.33) and (377.33,840.67) .. (371.98,840.67) -- (311,840.67) .. controls (305.65,840.67) and (301.31,836.33) .. (301.31,830.98) -- cycle ;
\draw    (171.67,914.67) -- (298.67,914.67) ;


\draw    (226.92,1005.83) -- (240.96,1028.13) ;
\draw [shift={(242.56,1030.67)}, rotate = 237.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (243.58,995.75) -- (271.03,1027.4) ;
\draw [shift={(273,1029.67)}, rotate = 229.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 234; blue, 255 }  ,fill opacity=1 ] (198.37,982.8) .. controls (198.37,979.27) and (201.24,976.4) .. (204.77,976.4) -- (224.37,976.4) .. controls (227.91,976.4) and (230.77,979.27) .. (230.77,982.8) -- (230.77,1002) .. controls (230.77,1005.53) and (227.91,1008.4) .. (224.37,1008.4) -- (204.77,1008.4) .. controls (201.24,1008.4) and (198.37,1005.53) .. (198.37,1002) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 240; blue, 122 }  ,fill opacity=1 ] (180.18,1036.47) .. controls (180.18,1032.93) and (183.05,1030.07) .. (186.58,1030.07) -- (206.18,1030.07) .. controls (209.71,1030.07) and (212.58,1032.93) .. (212.58,1036.47) -- (212.58,1055.67) .. controls (212.58,1059.2) and (209.71,1062.07) .. (206.18,1062.07) -- (186.58,1062.07) .. controls (183.05,1062.07) and (180.18,1059.2) .. (180.18,1055.67) -- cycle ;
\draw    (226.67,950.33) -- (211.56,975.11) ;
\draw [shift={(210,977.67)}, rotate = 301.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 234; blue, 255 }  ,fill opacity=1 ] (240.1,982.8) .. controls (240.1,979.27) and (242.96,976.4) .. (246.5,976.4) -- (266.1,976.4) .. controls (269.63,976.4) and (272.5,979.27) .. (272.5,982.8) -- (272.5,1002) .. controls (272.5,1005.53) and (269.63,1008.4) .. (266.1,1008.4) -- (246.5,1008.4) .. controls (242.96,1008.4) and (240.1,1005.53) .. (240.1,1002) -- cycle ;
\draw    (240.56,952) -- (260.08,975.36) ;
\draw [shift={(262,977.67)}, rotate = 230.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 240; blue, 122 }  ,fill opacity=1 ] (221.13,1036.47) .. controls (221.13,1032.93) and (223.99,1030.07) .. (227.53,1030.07) -- (247.13,1030.07) .. controls (250.66,1030.07) and (253.53,1032.93) .. (253.53,1036.47) -- (253.53,1055.67) .. controls (253.53,1059.2) and (250.66,1062.07) .. (247.13,1062.07) -- (227.53,1062.07) .. controls (223.99,1062.07) and (221.13,1059.2) .. (221.13,1055.67) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 240; blue, 122 }  ,fill opacity=1 ] (259.75,1036.47) .. controls (259.75,1032.93) and (262.61,1030.07) .. (266.15,1030.07) -- (285.75,1030.07) .. controls (289.28,1030.07) and (292.15,1032.93) .. (292.15,1036.47) -- (292.15,1055.67) .. controls (292.15,1059.2) and (289.28,1062.07) .. (285.75,1062.07) -- (266.15,1062.07) .. controls (262.61,1062.07) and (259.75,1059.2) .. (259.75,1055.67) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 182; blue, 250 }  ,fill opacity=1 ] (210.67,933.13) .. controls (210.67,929.6) and (213.53,926.73) .. (217.07,926.73) -- (250.84,926.73) .. controls (254.37,926.73) and (257.24,929.6) .. (257.24,933.13) -- (257.24,952.33) .. controls (257.24,955.87) and (254.37,958.73) .. (250.84,958.73) -- (217.07,958.73) .. controls (213.53,958.73) and (210.67,955.87) .. (210.67,952.33) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 234; blue, 255 }  ,fill opacity=1 ] (355.62,983.8) .. controls (355.62,980.27) and (358.49,977.4) .. (362.02,977.4) -- (382.06,977.4) .. controls (385.6,977.4) and (388.46,980.27) .. (388.46,983.8) -- (388.46,1003) .. controls (388.46,1006.53) and (385.6,1009.4) .. (382.06,1009.4) -- (362.02,1009.4) .. controls (358.49,1009.4) and (355.62,1006.53) .. (355.62,1003) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 240; blue, 122 }  ,fill opacity=1 ] (337.87,1037.47) .. controls (337.87,1033.93) and (340.74,1031.07) .. (344.27,1031.07) -- (363.87,1031.07) .. controls (367.41,1031.07) and (370.27,1033.93) .. (370.27,1037.47) -- (370.27,1056.67) .. controls (370.27,1060.2) and (367.41,1063.07) .. (363.87,1063.07) -- (344.27,1063.07) .. controls (340.74,1063.07) and (337.87,1060.2) .. (337.87,1056.67) -- cycle ;
\draw  [fill={rgb, 255:red, 250; green, 240; blue, 122 }  ,fill opacity=1 ] (343.13,1051.07) .. controls (343.13,1047.07) and (346.37,1043.83) .. (350.37,1043.83) .. controls (354.37,1043.83) and (357.61,1047.07) .. (357.61,1051.07) .. controls (357.61,1055.06) and (354.37,1058.31) .. (350.37,1058.31) .. controls (346.37,1058.31) and (343.13,1055.06) .. (343.13,1051.07) -- cycle ;
\draw    (364.17,1003.67) -- (351.35,1040.99) ;
\draw [shift={(350.37,1043.83)}, rotate = 288.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 240; blue, 122 }  ,fill opacity=1 ] (379.82,1037.47) .. controls (379.82,1033.93) and (382.68,1031.07) .. (386.22,1031.07) -- (405.82,1031.07) .. controls (409.35,1031.07) and (412.22,1033.93) .. (412.22,1037.47) -- (412.22,1056.67) .. controls (412.22,1060.2) and (409.35,1063.07) .. (405.82,1063.07) -- (386.22,1063.07) .. controls (382.68,1063.07) and (379.82,1060.2) .. (379.82,1056.67) -- cycle ;
\draw    (328.67,914.67) -- (460.69,914.83) ;


\draw  [fill={rgb, 255:red, 171; green, 214; blue, 127 }  ,fill opacity=1 ] (322.33,1134.67) -- (367.67,1134.67) -- (367.67,1162.94) .. controls (339.33,1162.94) and (345,1173.14) .. (322.33,1166.54) -- cycle ; \draw  [fill={rgb, 255:red, 171; green, 214; blue, 127 }  ,fill opacity=1 ] (316.67,1138.95) -- (362,1138.95) -- (362,1167.23) .. controls (333.67,1167.23) and (339.33,1177.42) .. (316.67,1170.83) -- cycle ; \draw  [fill={rgb, 255:red, 171; green, 214; blue, 127 }  ,fill opacity=1 ] (311,1143.24) -- (356.33,1143.24) -- (356.33,1171.51) .. controls (328,1171.51) and (333.67,1181.71) .. (311,1175.11) -- cycle ;
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (347.05,1149.93) -- (319.66,1149.93) ;


\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (347.05,1155.02) -- (319.66,1155.02) ;


\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (347.05,1160.11) -- (319.66,1160.11) ;


\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (347.05,1165.2) -- (319.66,1165.2) ;


\draw  [fill={rgb, 255:red, 255; green, 246; blue, 136 }  ,fill opacity=0.3 ] (489.95,881.67) -- (605,881.67) -- (605,1073.19) -- (489.95,1073.19) -- cycle ;
\draw    (533.67,1004.67) -- (519.55,1028.1) ;
\draw [shift={(518,1030.67)}, rotate = 301.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (490.33,914.67) -- (604.33,914.67) ;


\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 234; blue, 255 }  ,fill opacity=1 ] (517.88,983.8) .. controls (517.88,980.27) and (520.74,977.4) .. (524.28,977.4) -- (543.88,977.4) .. controls (547.41,977.4) and (550.28,980.27) .. (550.28,983.8) -- (550.28,1003) .. controls (550.28,1006.53) and (547.41,1009.4) .. (543.88,1009.4) -- (524.28,1009.4) .. controls (520.74,1009.4) and (517.88,1006.53) .. (517.88,1003) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 240; blue, 122 }  ,fill opacity=1 ] (499.02,1037.47) .. controls (499.02,1033.93) and (501.89,1031.07) .. (505.42,1031.07) -- (525.02,1031.07) .. controls (528.55,1031.07) and (531.42,1033.93) .. (531.42,1037.47) -- (531.42,1056.67) .. controls (531.42,1060.2) and (528.55,1063.07) .. (525.02,1063.07) -- (505.42,1063.07) .. controls (501.89,1063.07) and (499.02,1060.2) .. (499.02,1056.67) -- cycle ;
\draw    (543.67,949.33) -- (528.56,974.11) ;
\draw [shift={(527,976.67)}, rotate = 301.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 234; blue, 255 }  ,fill opacity=1 ] (559.6,983.8) .. controls (559.6,980.27) and (562.47,977.4) .. (566,977.4) -- (585.6,977.4) .. controls (589.13,977.4) and (592,980.27) .. (592,983.8) -- (592,1003) .. controls (592,1006.53) and (589.13,1009.4) .. (585.6,1009.4) -- (566,1009.4) .. controls (562.47,1009.4) and (559.6,1006.53) .. (559.6,1003) -- cycle ;
\draw    (556.56,952) -- (576.08,975.36) ;
\draw [shift={(578,977.67)}, rotate = 230.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 182; blue, 250 }  ,fill opacity=1 ] (528.76,933.13) .. controls (528.76,929.6) and (531.63,926.73) .. (535.16,926.73) -- (568.93,926.73) .. controls (572.47,926.73) and (575.33,929.6) .. (575.33,933.13) -- (575.33,952.33) .. controls (575.33,955.87) and (572.47,958.73) .. (568.93,958.73) -- (535.16,958.73) .. controls (531.63,958.73) and (528.76,955.87) .. (528.76,952.33) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.67,975.63) -- (315.87,975.63) -- (315.87,967.47) -- (329.33,983.8) -- (315.87,1000.13) -- (315.87,991.97) -- (295.67,991.97) -- cycle ;
\draw    (448,839.13) -- (448.6,864.67) ;
\draw [shift={(448.67,867.67)}, rotate = 268.65999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

\draw    (340.67,1111.17) -- (340.67,1131.67) ;
\draw [shift={(340.67,1134.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

\draw    (447.67,1111.67) -- (447.67,1135.33) ;
\draw [shift={(447.67,1138.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

\draw  [fill={rgb, 255:red, 255; green, 221; blue, 164 }  ,fill opacity=1 ] (411.25,1150.23) .. controls (411.25,1143.91) and (416.37,1138.78) .. (422.69,1138.78) -- (469.81,1138.78) .. controls (476.13,1138.78) and (481.25,1143.91) .. (481.25,1150.23) -- (481.25,1150.23) .. controls (481.25,1156.54) and (476.13,1161.67) .. (469.81,1161.67) -- (422.69,1161.67) .. controls (416.37,1161.67) and (411.25,1156.54) .. (411.25,1150.23) -- cycle ;
\draw  [fill={rgb, 255:red, 191; green, 227; blue, 249 }  ,fill opacity=1 ] (360.8,999.07) .. controls (360.8,995.07) and (364.04,991.83) .. (368.04,991.83) .. controls (372.04,991.83) and (375.28,995.07) .. (375.28,999.07) .. controls (375.28,1003.06) and (372.04,1006.31) .. (368.04,1006.31) .. controls (364.04,1006.31) and (360.8,1003.06) .. (360.8,999.07) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.67,975.63) -- (477.87,975.63) -- (477.87,967.47) -- (491.33,983.8) -- (477.87,1000.13) -- (477.87,991.97) -- (457.67,991.97) -- cycle ;
\draw    (339.67,848.67) -- (339.67,864.67) ;
\draw [shift={(339.67,867.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 240; blue, 122 }  ,fill opacity=1 ] (417.75,1036.47) .. controls (417.75,1032.93) and (420.61,1030.07) .. (424.15,1030.07) -- (443.75,1030.07) .. controls (447.28,1030.07) and (450.15,1032.93) .. (450.15,1036.47) -- (450.15,1055.67) .. controls (450.15,1059.2) and (447.28,1062.07) .. (443.75,1062.07) -- (424.15,1062.07) .. controls (420.61,1062.07) and (417.75,1059.2) .. (417.75,1055.67) -- cycle ;
\draw    (401.58,995.75) -- (418.98,1028.24) ;
\draw [shift={(420.4,1030.89)}, rotate = 241.82999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 234; blue, 255 }  ,fill opacity=1 ] (397.79,983.8) .. controls (397.79,980.27) and (400.65,977.4) .. (404.19,977.4) -- (423.79,977.4) .. controls (427.32,977.4) and (430.19,980.27) .. (430.19,983.8) -- (430.19,1003) .. controls (430.19,1006.53) and (427.32,1009.4) .. (423.79,1009.4) -- (404.19,1009.4) .. controls (400.65,1009.4) and (397.79,1006.53) .. (397.79,1003) -- cycle ;
\draw  [fill={rgb, 255:red, 191; green, 227; blue, 249 }  ,fill opacity=1 ] (404.9,996.04) .. controls (404.9,990.59) and (409.33,986.16) .. (414.79,986.16) .. controls (420.24,986.16) and (424.67,990.59) .. (424.67,996.04) .. controls (424.67,1001.5) and (420.24,1005.92) .. (414.79,1005.92) .. controls (409.33,1005.92) and (404.9,1001.5) .. (404.9,996.04) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 182; blue, 250 }  ,fill opacity=1 ] (368.51,933.8) .. controls (368.51,930.27) and (371.37,927.4) .. (374.91,927.4) -- (408.68,927.4) .. controls (412.21,927.4) and (415.08,930.27) .. (415.08,933.8) -- (415.08,953) .. controls (415.08,956.53) and (412.21,959.4) .. (408.68,959.4) -- (374.91,959.4) .. controls (371.37,959.4) and (368.51,956.53) .. (368.51,953) -- cycle ;
\draw    (385.67,950) -- (369.2,989.06) ;
\draw [shift={(368.04,991.83)}, rotate = 292.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (399.56,951.67) -- (413.59,984.07) ;
\draw [shift={(414.79,986.83)}, rotate = 246.57999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [fill={rgb, 255:red, 241; green, 182; blue, 250 }  ,fill opacity=1 ] (380.57,952.42) .. controls (380.57,949.92) and (382.59,947.9) .. (385.08,947.9) .. controls (387.58,947.9) and (389.6,949.92) .. (389.6,952.42) .. controls (389.6,954.91) and (387.58,956.93) .. (385.08,956.93) .. controls (382.59,956.93) and (380.57,954.91) .. (380.57,952.42) -- cycle ;
\draw  [fill={rgb, 255:red, 241; green, 182; blue, 250 }  ,fill opacity=1 ] (396.57,952.02) .. controls (396.57,950.3) and (397.96,948.9) .. (399.68,948.9) .. controls (401.4,948.9) and (402.8,950.3) .. (402.8,952.02) .. controls (402.8,953.74) and (401.4,955.13) .. (399.68,955.13) .. controls (397.96,955.13) and (396.57,953.74) .. (396.57,952.02) -- cycle ;
\draw  [fill={rgb, 255:red, 250; green, 240; blue, 122 }  ,fill opacity=1 ] (391.75,1051.33) .. controls (391.75,1048.98) and (393.66,1047.07) .. (396.02,1047.07) .. controls (398.38,1047.07) and (400.29,1048.98) .. (400.29,1051.33) .. controls (400.29,1053.69) and (398.38,1055.6) .. (396.02,1055.6) .. controls (393.66,1055.6) and (391.75,1053.69) .. (391.75,1051.33) -- cycle ;
\draw  [fill={rgb, 255:red, 191; green, 227; blue, 249 }  ,fill opacity=1 ] (377.6,1003.26) .. controls (377.6,1001.14) and (379.32,999.43) .. (381.43,999.43) .. controls (383.55,999.43) and (385.27,1001.14) .. (385.27,1003.26) .. controls (385.27,1005.38) and (383.55,1007.09) .. (381.43,1007.09) .. controls (379.32,1007.09) and (377.6,1005.38) .. (377.6,1003.26) -- cycle ;
\draw    (381.43,1007.09) -- (392.79,1044.45) ;
\draw [shift={(393.67,1047.32)}, rotate = 253.07999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


\draw (197,880) node   [align=left] {\textsc{DepClean}};
\draw (548,1165) node  [rotate=-90] [align=left] {\textbf{Output}};
\draw (549,814) node  [rotate=-90] [align=left] {\textbf{Input}};
\draw (448.33,810.74) node   [align=left] {{\scriptsize \textbf{Maven }}\\{\scriptsize \textbf{Central}}};
\draw (340,782.02) node  [font=\normalsize] [align=left] {\textbf{{\scriptsize Project}}};
\draw (340.83,830.98) node  [font=\small] [align=left] {{\footnotesize POM}};
\draw (338.96,807.34) node  [font=\small] [align=left] {{\scriptsize Bytecode}};
\draw (236.5,903.52) node  [font=\tiny] [align=left] {{\scriptsize \textbf{Dependency tree}}};
\draw (386.36,899.18) node  [font=\tiny] [align=left] {{\scriptsize \textbf{Dependency }}\\{\scriptsize \textbf{usage analysis}}};
\draw (345,1191.76) node  [font=\scriptsize] [align=left] {Dependency \\usage report};
\draw (551.06,899.52) node  [font=\tiny] [align=left] {{\scriptsize \textbf{Debloated }}\\{\scriptsize \textbf{dependency tree}}};
\draw (448,1178.76) node  [font=\scriptsize] [align=left] {Debloated\\POM file};
\draw (233.95,942.73) node  [font=\tiny] [align=left] {\textbf{{\scriptsize Project}}};
\draw (446.25,1150.23) node  [font=\small] [align=left] {{$\text{\large{POM}}_d$}};
\draw (238,1090.28) node   [align=left] {{\scriptsize Maven dependency }\\{\scriptsize resolution}};
\draw (384,1092.28) node   [align=left] {{\scriptsize Bytecode analysis of }\\{\scriptsize API members calls}};
\draw (551,1092.28) node   [align=left] {{\scriptsize Actually used }\\{\scriptsize dependencies}};
\draw (391.79,942.73) node  [font=\tiny] [align=left] {\textbf{{\scriptsize Project}}};
\draw (551.38,942.73) node  [font=\tiny] [align=left] {\textbf{{\scriptsize Project}}};


\end{tikzpicture}


==> figures/exp_framework.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]

\draw [line width=1.5]    (257.75,254.58) -- (296.73,254.54) ;
\draw [shift={(300.73,254.53)}, rotate = 539.9300000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

\draw  [fill={rgb, 255:red, 243; green, 243; blue, 243 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (33.73,213.96) .. controls (33.73,204.85) and (41.12,197.47) .. (50.23,197.47) -- (253.24,197.47) .. controls (262.35,197.47) and (269.73,204.85) .. (269.73,213.96) -- (269.73,296.44) .. controls (269.73,305.55) and (262.35,312.93) .. (253.24,312.93) -- (50.23,312.93) .. controls (41.12,312.93) and (33.73,305.55) .. (33.73,296.44) -- cycle ;
\draw  [fill={rgb, 255:red, 243; green, 243; blue, 243 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (302.17,211.19) .. controls (302.17,202.01) and (309.61,194.57) .. (318.79,194.57) -- (448.14,194.57) .. controls (457.32,194.57) and (464.77,202.01) .. (464.77,211.19) -- (464.77,294.31) .. controls (464.77,303.49) and (457.32,310.93) .. (448.14,310.93) -- (318.79,310.93) .. controls (309.61,310.93) and (302.17,303.49) .. (302.17,294.31) -- cycle ;
\draw [line width=1.5]    (185.75,99.58) -- (224.73,99.54) ;
\draw [shift={(228.73,99.53)}, rotate = 539.9300000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

\draw  [fill={rgb, 255:red, 243; green, 243; blue, 243 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (32.25,57.63) .. controls (32.25,48.45) and (39.7,41) .. (48.88,41) -- (178.23,41) .. controls (187.41,41) and (194.85,48.45) .. (194.85,57.63) -- (194.85,140.75) .. controls (194.85,149.93) and (187.41,157.37) .. (178.23,157.37) -- (48.88,157.37) .. controls (39.7,157.37) and (32.25,149.93) .. (32.25,140.75) -- cycle ;
\draw (114.43,100.02) node  {\includegraphics[width=43.96pt,height=43.96pt]{figures/flow-chart.png}};
\draw  [fill={rgb, 255:red, 243; green, 243; blue, 243 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (228.73,57.96) .. controls (228.73,48.85) and (236.12,41.47) .. (245.23,41.47) -- (448.24,41.47) .. controls (457.35,41.47) and (464.73,48.85) .. (464.73,57.96) -- (464.73,140.44) .. controls (464.73,149.55) and (457.35,156.93) .. (448.24,156.93) -- (245.23,156.93) .. controls (236.12,156.93) and (228.73,149.55) .. (228.73,140.44) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 225; blue, 100 }  ,fill opacity=1 ] (15.76,42.2) .. controls (15.76,33.68) and (23.14,26.77) .. (32.25,26.77) .. controls (41.36,26.77) and (48.75,33.68) .. (48.75,42.2) .. controls (48.75,50.72) and (41.36,57.63) .. (32.25,57.63) .. controls (23.14,57.63) and (15.76,50.72) .. (15.76,42.2) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 225; blue, 100 }  ,fill opacity=1 ] (210.76,44.2) .. controls (210.76,35.68) and (218.14,28.77) .. (227.25,28.77) .. controls (236.36,28.77) and (243.75,35.68) .. (243.75,44.2) .. controls (243.75,52.72) and (236.36,59.63) .. (227.25,59.63) .. controls (218.14,59.63) and (210.76,52.72) .. (210.76,44.2) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 225; blue, 100 }  ,fill opacity=1 ] (17.92,198.17) .. controls (17.92,189.65) and (25.31,182.75) .. (34.42,182.75) .. controls (43.53,182.75) and (50.91,189.65) .. (50.91,198.17) .. controls (50.91,206.69) and (43.53,213.6) .. (34.42,213.6) .. controls (25.31,213.6) and (17.92,206.69) .. (17.92,198.17) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 225; blue, 100 }  ,fill opacity=1 ] (282.76,198.2) .. controls (282.76,189.68) and (290.14,182.77) .. (299.25,182.77) .. controls (308.36,182.77) and (315.75,189.68) .. (315.75,198.2) .. controls (315.75,206.72) and (308.36,213.63) .. (299.25,213.63) .. controls (290.14,213.63) and (282.76,206.72) .. (282.76,198.2) -- cycle ;
\draw (427.29,93.94) node  {\includegraphics[width=24.17pt,height=24.17pt]{figures/xml.png}};

\draw (387.83,130.61) node  {\includegraphics[width=23.53pt,height=24.22pt]{figures/jar.png}};
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305.73,102.53) -- (412.47,95.2) ;
\draw [shift={(414.47,95.07)}, rotate = 536.0699999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305.73,112.53) -- (372.79,128.08) ;
\draw [shift={(374.73,128.53)}, rotate = 193.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw (156.23,275.34) node  {\includegraphics[width=115.14pt,height=36.3pt]{figures/DepClean_logo.png}};
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (303.93,81.52) -- (303.93,123.85) .. controls (303.93,128.48) and (291.43,132.23) .. (276,132.23) .. controls (260.57,132.23) and (248.07,128.48) .. (248.07,123.85) -- (248.07,81.52) .. controls (248.07,76.89) and (260.57,73.14) .. (276,73.14) .. controls (291.43,73.14) and (303.93,76.89) .. (303.93,81.52) .. controls (303.93,86.14) and (291.43,89.9) .. (276,89.9) .. controls (260.57,89.9) and (248.07,86.14) .. (248.07,81.52) ;
\draw  [fill={rgb, 255:red, 171; green, 214; blue, 127 }  ,fill opacity=1 ] (363.93,248.13) -- (411.67,248.13) -- (411.67,277.91) .. controls (381.84,277.91) and (387.8,288.65) .. (363.93,281.7) -- cycle ; \draw  [fill={rgb, 255:red, 171; green, 214; blue, 127 }  ,fill opacity=1 ] (357.97,252.65) -- (405.7,252.65) -- (405.7,282.42) .. controls (375.87,282.42) and (381.84,293.16) .. (357.97,286.21) -- cycle ; \draw  [fill={rgb, 255:red, 171; green, 214; blue, 127 }  ,fill opacity=1 ] (352,257.16) -- (399.74,257.16) -- (399.74,286.94) .. controls (369.9,286.94) and (375.87,297.67) .. (352,290.73) -- cycle ;
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (389.96,265.25) -- (361.12,265.25) ;


\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (389.96,270.61) -- (361.12,270.61) ;


\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (389.96,275.97) -- (361.12,275.97) ;


\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (389.96,281.33) -- (361.12,281.33) ;


\draw  [dash pattern={on 4.5pt off 4.5pt}]  (15.47,171) -- (504.47,171.07) ;



\draw (155,223) node   [align=left] {\textbf{Detect and analyze }\\\textbf{bloated dependencies}};
\draw (111.47,54.8) node   [align=left] {\textbf{Filter artifacts}};
\draw (352.97,55.8) node   [align=left] {\textbf{Resolve dependencies }};
\draw (32.25,42.2) node  [font=\large]  {$1$};
\draw (227.25,43.2) node  [font=\large]  {$2$};
\draw (34.42,198.17) node  [font=\large]  {$3$};
\draw (299.25,197.2) node  [font=\large]  {$4$};
\draw (111.77,141.14) node   [align=left] {MDG};
\draw (388,221) node   [align=left] {\textbf{Report dependency }\\\textbf{usage metrics}};
\draw (356,90.17) node  [rotate=-356.04] [align=left] {{\tiny donwload}};
\draw (344,114.17) node  [rotate=-12.28] [align=left] {{\tiny donwload}};
\draw (275.38,105.79) node   [align=left] {{\scriptsize \textbf{Maven }}\\{\scriptsize \textbf{Central}}};
\draw (495.23,101.53) node  [rotate=-90] [align=left] {\textbf{Data collection}};
\draw (495.23,247.53) node  [rotate=-90] [align=left] {\textbf{Data analysis}};
\draw (426.39,91.26) node  [font=\tiny]  {$POM$};


\end{tikzpicture}


==> figures/jxls_dt.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]

\draw  [dash pattern={on 4.5pt off 4.5pt}]  (44.93,138) -- (584.93,138) ;


\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (278.73,261.03) -- (241.19,293.89) ;
\draw [shift={(238.93,295.87)}, rotate = 318.81] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (215.7,255.4) -- (216.66,293.03) ;
\draw [shift={(216.73,296.03)}, rotate = 268.54] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (376.73,178.83) .. controls (420.29,195.66) and (392.31,181.1) .. (460.63,207.97) ;
\draw [shift={(462.73,208.8)}, rotate = 201.52] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (375.73,183.83) .. controls (381.23,188.33) and (423.28,205.92) .. (450.8,229.4) .. controls (477.64,252.29) and (454.49,276.78) .. (476.92,300.94) ;
\draw [shift={(478.73,302.8)}, rotate = 224.2] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (498.6,226.93) -- (501.79,292.87) ;
\draw [shift={(501.93,295.87)}, rotate = 267.23] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (404.93,42.87) .. controls (412.93,43.87) and (604.27,32.93) .. (523.33,296.4) ;
\draw [shift={(523.33,296.4)}, rotate = 287.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (380.27,58.93) .. controls (380.27,73.93) and (372.27,106.93) .. (391.27,124.93) .. controls (409.98,142.66) and (485.94,149.72) .. (497.77,199.62) ;
\draw [shift={(498.27,201.93)}, rotate = 259.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (363.73,187.83) .. controls (363.73,213.31) and (397.35,199.61) .. (411.87,235.76) ;
\draw [shift={(412.73,238.03)}, rotate = 250.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (90.73,190.03) -- (92.62,238.04) ;
\draw [shift={(92.73,241.03)}, rotate = 267.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (205.92,177.83) .. controls (157.65,179.8) and (138.51,251.66) .. (173.5,294.47) ;
\draw [shift={(175.13,296.4)}, rotate = 228.82999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (337.27,114.93) .. controls (339.35,138.85) and (355.43,120.88) .. (357.59,156.02) ;
\draw [shift={(357.73,158.83)}, rotate = 267.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (317.13,114.4) .. controls (286.91,134.87) and (253.01,124.49) .. (243.59,157.23) ;
\draw [shift={(242.92,159.83)}, rotate = 283.09000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (332.2,184) .. controls (317.84,184.39) and (242.45,212.28) .. (221.52,236.77) ;
\draw [shift={(219.73,239.03)}, rotate = 305.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (348.73,188.83) .. controls (344.79,211.37) and (327.86,208.97) .. (325.02,236.19) ;
\draw [shift={(324.8,238.8)}, rotate = 273.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (327.27,266.93) -- (327.86,292.87) ;
\draw [shift={(327.93,295.87)}, rotate = 268.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (310.93,98.87) .. controls (296.21,99.26) and (190,108.9) .. (95.69,159.17) ;
\draw [shift={(94.27,159.93)}, rotate = 331.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (67.27,173.93) .. controls (57.37,162.05) and (5.32,219.76) .. (45.88,296.08) ;
\draw [shift={(47.13,298.4)}, rotate = 241.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [fill={rgb, 255:red, 213; green, 255; blue, 197 }  ,fill opacity=1 ] (310.73,88.8) .. controls (310.73,85.27) and (313.6,82.4) .. (317.13,82.4) -- (353.33,82.4) .. controls (356.87,82.4) and (359.73,85.27) .. (359.73,88.8) -- (359.73,108) .. controls (359.73,111.53) and (356.87,114.4) .. (353.33,114.4) -- (317.13,114.4) .. controls (313.6,114.4) and (310.73,111.53) .. (310.73,108) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 234; blue, 255 }  ,fill opacity=1 ] (332.2,164.8) .. controls (332.2,161.27) and (335.07,158.4) .. (338.6,158.4) -- (369.8,158.4) .. controls (373.33,158.4) and (376.2,161.27) .. (376.2,164.8) -- (376.2,184) .. controls (376.2,187.53) and (373.33,190.4) .. (369.8,190.4) -- (338.6,190.4) .. controls (335.07,190.4) and (332.2,187.53) .. (332.2,184) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 234; blue, 255 }  ,fill opacity=1 ] (200.8,167.8) .. controls (200.8,164.27) and (203.67,161.4) .. (207.2,161.4) -- (276.4,161.4) .. controls (279.93,161.4) and (282.8,164.27) .. (282.8,167.8) -- (282.8,187) .. controls (282.8,190.53) and (279.93,193.4) .. (276.4,193.4) -- (207.2,193.4) .. controls (203.67,193.4) and (200.8,190.53) .. (200.8,187) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (168.73,245.8) .. controls (168.73,242.27) and (171.6,239.4) .. (175.13,239.4) -- (248.8,239.4) .. controls (252.33,239.4) and (255.2,242.27) .. (255.2,245.8) -- (255.2,265) .. controls (255.2,268.53) and (252.33,271.4) .. (248.8,271.4) -- (175.13,271.4) .. controls (171.6,271.4) and (168.73,268.53) .. (168.73,265) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (264.73,245.8) .. controls (264.73,242.27) and (267.6,239.4) .. (271.13,239.4) -- (362.33,239.4) .. controls (365.87,239.4) and (368.73,242.27) .. (368.73,245.8) -- (368.73,265) .. controls (368.73,268.53) and (365.87,271.4) .. (362.33,271.4) -- (271.13,271.4) .. controls (267.6,271.4) and (264.73,268.53) .. (264.73,265) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (377.73,244.8) .. controls (377.73,241.27) and (380.6,238.4) .. (384.13,238.4) -- (443.33,238.4) .. controls (446.87,238.4) and (449.73,241.27) .. (449.73,244.8) -- (449.73,264) .. controls (449.73,267.53) and (446.87,270.4) .. (443.33,270.4) -- (384.13,270.4) .. controls (380.6,270.4) and (377.73,267.53) .. (377.73,264) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 208; blue, 255 }  ,fill opacity=1 ] (463.73,208.8) .. controls (463.73,205.27) and (466.6,202.4) .. (470.13,202.4) -- (526.33,202.4) .. controls (529.87,202.4) and (532.73,205.27) .. (532.73,208.8) -- (532.73,228) .. controls (532.73,231.53) and (529.87,234.4) .. (526.33,234.4) -- (470.13,234.4) .. controls (466.6,234.4) and (463.73,231.53) .. (463.73,228) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 234; blue, 255 }  ,fill opacity=1 ] (60.8,166.8) .. controls (60.8,163.27) and (63.67,160.4) .. (67.2,160.4) -- (110.4,160.4) .. controls (113.93,160.4) and (116.8,163.27) .. (116.8,166.8) -- (116.8,186) .. controls (116.8,189.53) and (113.93,192.4) .. (110.4,192.4) -- (67.2,192.4) .. controls (63.67,192.4) and (60.8,189.53) .. (60.8,186) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (45.73,248.8) .. controls (45.73,245.27) and (48.6,242.4) .. (52.13,242.4) -- (130.33,242.4) .. controls (133.87,242.4) and (136.73,245.27) .. (136.73,248.8) -- (136.73,268) .. controls (136.73,271.53) and (133.87,274.4) .. (130.33,274.4) -- (52.13,274.4) .. controls (48.6,274.4) and (45.73,271.53) .. (45.73,268) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (40.73,304.8) .. controls (40.73,301.27) and (43.6,298.4) .. (47.13,298.4) -- (154.33,298.4) .. controls (157.87,298.4) and (160.73,301.27) .. (160.73,304.8) -- (160.73,324) .. controls (160.73,327.53) and (157.87,330.4) .. (154.33,330.4) -- (47.13,330.4) .. controls (43.6,330.4) and (40.73,327.53) .. (40.73,324) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (168.73,302.8) .. controls (168.73,299.27) and (171.6,296.4) .. (175.13,296.4) -- (262.33,296.4) .. controls (265.87,296.4) and (268.73,299.27) .. (268.73,302.8) -- (268.73,322) .. controls (268.73,325.53) and (265.87,328.4) .. (262.33,328.4) -- (175.13,328.4) .. controls (171.6,328.4) and (168.73,325.53) .. (168.73,322) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (276.73,302.8) .. controls (276.73,299.27) and (279.6,296.4) .. (283.13,296.4) -- (383.33,296.4) .. controls (386.87,296.4) and (389.73,299.27) .. (389.73,302.8) -- (389.73,322) .. controls (389.73,325.53) and (386.87,328.4) .. (383.33,328.4) -- (283.13,328.4) .. controls (279.6,328.4) and (276.73,325.53) .. (276.73,322) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 208; blue, 255 }  ,fill opacity=1 ] (479.73,302.8) .. controls (479.73,299.27) and (482.6,296.4) .. (486.13,296.4) -- (524.33,296.4) .. controls (527.87,296.4) and (530.73,299.27) .. (530.73,302.8) -- (530.73,322) .. controls (530.73,325.53) and (527.87,328.4) .. (524.33,328.4) -- (486.13,328.4) .. controls (482.6,328.4) and (479.73,325.53) .. (479.73,322) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (26.93,55.87) -- (45.73,56.01) ;
\draw [shift={(48.73,56.03)}, rotate = 180.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 234; blue, 255 }  ,fill opacity=1 ] (36.8,83.62) .. controls (36.8,82.63) and (37.6,81.83) .. (38.59,81.83) -- (43.95,81.83) .. controls (44.93,81.83) and (45.73,82.63) .. (45.73,83.62) -- (45.73,89.61) .. controls (45.73,90.6) and (44.93,91.4) .. (43.95,91.4) -- (38.59,91.4) .. controls (37.6,91.4) and (36.8,90.6) .. (36.8,89.61) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (36.8,98.62) .. controls (36.8,97.63) and (37.6,96.83) .. (38.59,96.83) -- (43.95,96.83) .. controls (44.93,96.83) and (45.73,97.63) .. (45.73,98.62) -- (45.73,104.61) .. controls (45.73,105.6) and (44.93,106.4) .. (43.95,106.4) -- (38.59,106.4) .. controls (37.6,106.4) and (36.8,105.6) .. (36.8,104.61) -- cycle ;
\draw   (212.73,67.8) .. controls (212.73,64.27) and (215.6,61.4) .. (219.13,61.4) -- (255.33,61.4) .. controls (258.87,61.4) and (261.73,64.27) .. (261.73,67.8) -- (261.73,87) .. controls (261.73,90.53) and (258.87,93.4) .. (255.33,93.4) -- (219.13,93.4) .. controls (215.6,93.4) and (212.73,90.53) .. (212.73,87) -- cycle ;
\draw   (428.92,95.8) .. controls (428.92,92.27) and (431.78,89.4) .. (435.32,89.4) -- (503.52,89.4) .. controls (507.05,89.4) and (509.92,92.27) .. (509.92,95.8) -- (509.92,115) .. controls (509.92,118.53) and (507.05,121.4) .. (503.52,121.4) -- (435.32,121.4) .. controls (431.78,121.4) and (428.92,118.53) .. (428.92,115) -- cycle ;
\draw   (338.92,33.8) .. controls (338.92,30.27) and (341.78,27.4) .. (345.32,27.4) -- (398.52,27.4) .. controls (402.05,27.4) and (404.92,30.27) .. (404.92,33.8) -- (404.92,53) .. controls (404.92,56.53) and (402.05,59.4) .. (398.52,59.4) -- (345.32,59.4) .. controls (341.78,59.4) and (338.92,56.53) .. (338.92,53) -- cycle ;
\draw    (336.02,53.8) -- (328.31,55.92) .. controls (327.15,57.97) and (325.54,58.41) .. (323.49,57.25) .. controls (321.44,56.08) and (319.84,56.52) .. (318.67,58.57) .. controls (317.5,60.62) and (315.9,61.06) .. (313.85,59.9) .. controls (311.8,58.74) and (310.2,59.18) .. (309.03,61.23) .. controls (307.86,63.28) and (306.26,63.72) .. (304.21,62.55) .. controls (302.16,61.39) and (300.56,61.83) .. (299.39,63.88) .. controls (298.22,65.93) and (296.62,66.37) .. (294.57,65.21) .. controls (292.52,64.04) and (290.91,64.48) .. (289.74,66.53) .. controls (288.57,68.58) and (286.97,69.02) .. (284.92,67.86) .. controls (282.87,66.7) and (281.27,67.14) .. (280.1,69.19) .. controls (278.93,71.24) and (277.33,71.68) .. (275.28,70.51) .. controls (273.23,69.35) and (271.63,69.79) .. (270.46,71.84) .. controls (269.29,73.89) and (267.69,74.33) .. (265.64,73.17) -- (262.92,73.92) -- (262.92,73.92) ;

\draw [shift={(338.92,53)}, rotate = 164.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (370.07,62.28) -- (365.14,68.58) .. controls (365.43,70.92) and (364.4,72.23) .. (362.06,72.52) .. controls (359.72,72.81) and (358.69,74.12) .. (358.98,76.46) .. controls (359.27,78.8) and (358.24,80.11) .. (355.9,80.4) -- (354.33,82.4) -- (354.33,82.4) ;

\draw [shift={(371.92,59.92)}, rotate = 128.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (400.87,61.26) -- (407.13,66.24) .. controls (409.48,65.97) and (410.78,67.01) .. (411.05,69.35) .. controls (411.32,71.69) and (412.63,72.72) .. (414.97,72.45) .. controls (417.31,72.18) and (418.61,73.22) .. (418.88,75.56) .. controls (419.15,77.9) and (420.46,78.94) .. (422.8,78.67) .. controls (425.14,78.4) and (426.45,79.44) .. (426.72,81.78) .. controls (426.99,84.12) and (428.29,85.16) .. (430.63,84.89) .. controls (432.97,84.62) and (434.28,85.66) .. (434.55,88) -- (436.32,89.4) -- (436.32,89.4) ;

\draw [shift={(398.52,59.4)}, rotate = 38.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (26.96,42.42) .. controls (28.64,40.76) and (30.31,40.77) .. (31.96,42.45) .. controls (33.62,44.12) and (35.29,44.13) .. (36.96,42.48) -- (38,42.48) -- (46,42.53) ;
\draw [shift={(49,42.55)}, rotate = 180.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 208; blue, 255 }  ,fill opacity=1 ] (36.8,112.62) .. controls (36.8,111.63) and (37.6,110.83) .. (38.59,110.83) -- (43.95,110.83) .. controls (44.93,110.83) and (45.73,111.63) .. (45.73,112.62) -- (45.73,118.61) .. controls (45.73,119.6) and (44.93,120.4) .. (43.95,120.4) -- (38.59,120.4) .. controls (37.6,120.4) and (36.8,119.6) .. (36.8,118.61) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (26.93,68.87) -- (45.73,69.01) ;
\draw [shift={(48.73,69.03)}, rotate = 180.44] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;



\draw (335,88) node [scale=0.5] [align=left] {org.jxls};
\draw (335.07,97.47) node [scale=0.7] [align=left] {\textbf{jxls-poi}};
\draw (335.07,106.47) node [scale=0.5] [align=left] {1.0.15};
\draw (354,164) node [scale=0.5] [align=left] {org.jxls};
\draw (354.07,173.47) node [scale=0.7] [align=left] {\textbf{jxls}};
\draw (354.07,183.47) node [scale=0.5] [align=left] {2.6.0};
\draw (242,167) node [scale=0.5] [align=left] {org.apache.commons};
\draw (242.07,176.47) node [scale=0.7] [align=left] {\textbf{commons-jexl}};
\draw (242.07,186.47) node [scale=0.5] [align=left] {2.1.1};
\draw (212,244) node [scale=0.5] [align=left] {org.apache.commons};
\draw (212.07,254.47) node [scale=0.7] [align=left] {\textbf{commons-jexl3}};
\draw (212.07,264.47) node [scale=0.5] [align=left] {3.1};
\draw (316,245) node [scale=0.5] [align=left] {commons-beanutils};
\draw (316.07,254.47) node [scale=0.7] [align=left] {\textbf{commons-beanutils}};
\draw (316.07,264.47) node [scale=0.5] [align=left] {1.9.3};
\draw (414,244) node [scale=0.5] [align=left] {ch.qos.logback};
\draw (414.07,253.47) node [scale=0.7] [align=left] {\textbf{logback-core}};
\draw (414.07,262.47) node [scale=0.5] [align=left] {1.2.3};
\draw (497,208) node [scale=0.5] [align=left] {org.slf4j};
\draw (497.07,217.47) node [scale=0.7] [align=left] {\textbf{jcl-over-slf4j}};
\draw (497.07,226.47) node [scale=0.5] [align=left] {1.7.12};
\draw (89,167) node [scale=0.5] [align=left] {org.apache.poi};
\draw (89.07,176.47) node [scale=0.7] [align=left] {\textbf{poi}};
\draw (89.07,186.47) node [scale=0.5] [align=left] {3.17};
\draw (91,247) node [scale=0.5] [align=left] {commons-codec};
\draw (91.07,256.47) node [scale=0.7] [align=left] {\textbf{commons-codec}};
\draw (91.07,266.47) node [scale=0.5] [align=left] {1.10};
\draw (101,303) node [scale=0.5] [align=left] {org.apache.commons};
\draw (101.07,312.47) node [scale=0.7] [align=left] {\textbf{commons-collections4}};
\draw (101.07,321.47) node [scale=0.5] [align=left] {4.1};
\draw (219,302) node [scale=0.5] [align=left] {commons-logging};
\draw (218.7,312.4) node [scale=0.7] [align=left] {\textbf{commons-logging}};
\draw (219.07,321.47) node [scale=0.5] [align=left] {1.1.1};
\draw (333,303) node [scale=0.5] [align=left] {commons-collections};
\draw (332.7,313.4) node [scale=0.7] [align=left] {\textbf{commons-collections}};
\draw (333.07,322.47) node [scale=0.5] [align=left] {3.2.2};
\draw (504,303) node [scale=0.5] [align=left] {org.slf4j};
\draw (504.07,312.47) node [scale=0.7] [align=left] {\textbf{slf4j-api}};
\draw (504.07,322.47) node [scale=0.5] [align=left] {1.7.12};
\draw (97,55.9) node [scale=0.7] [align=left] {{\scriptsize dependency declaration}};
\draw (87,84.9) node [scale=0.7] [align=left] {{\scriptsize direct dependency}};
\draw (95,98.9) node [scale=0.7] [align=left] {{\scriptsize transitive dependency }};
\draw (237,67) node [scale=0.5] [align=left] {org.jxls};
\draw (237.07,76.47) node [scale=0.7] [align=left] {\textbf{jxls}};
\draw (237.07,85.47) node [scale=0.5] [align=left] {2.6.0};
\draw (469,95) node [scale=0.5] [align=left] {org.jxls};
\draw (469.07,104.47) node [scale=0.7] [align=left] {\textbf{jxls-examples}};
\draw (469.07,113.47) node [scale=0.5] [align=left] {2.6.0};
\draw (372,34) node [scale=0.5] [align=left] {org.jxls};
\draw (371.92,43.4) node [scale=0.7] [align=left] {\textbf{jxls-project}};
\draw (372.07,51.47) node [scale=0.5] [align=left] {2.6.0};
\draw (51,23.61) node  [align=left] {\textbf{Legend}};
\draw (101,42.9) node [scale=0.7] [align=left] {{\scriptsize parent module declaration}};
\draw (93,112.9) node [scale=0.7] [align=left] {{\scriptsize inherited dependency}};
\draw (110,68.9) node [scale=0.7] [align=left] {{\scriptsize dependency omitted by Maven}};
\draw (204,277.9) node [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {{\tiny 1.2}};
\draw (266,281.9) node [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {{\tiny 1.2}};
\draw (451,281.9) node [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {{\tiny 1.7.26}};
\draw (428,181.9) node [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {{\tiny 1.7.26}};
\draw (484,256.9) node [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {{\tiny 1.7.12}};
\draw (574,73.53) node [rotate=-90] [align=left] {Project};
\draw (574,225.53) node [rotate=-90] [align=left] {Dependencies};


\end{tikzpicture}


==> figures/jxls_dt_labelled.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]

\draw    (344.17,49.55) .. controls (390.04,97.22) and (399.48,187.83) .. (364.73,268.23) ;
\draw [shift={(363.67,270.67)}, rotate = 293.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (323.93,48.87) .. controls (321.93,69.87) and (255.93,85.87) .. (220.93,100.87) .. controls (186.28,115.72) and (145.75,180.55) .. (138.15,267.23) ;
\draw [shift={(137.93,269.87)}, rotate = 274.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (320.93,25.87) .. controls (297.93,12.87) and (360.93,62.87) .. (267.93,70.87) .. controls (177.26,78.67) and (107.5,176.78) .. (101.29,213.19) ;
\draw [shift={(100.93,215.87)}, rotate = 275.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (338.93,45.87) .. controls (305.78,169.69) and (320.16,171.84) .. (319.98,208.94) ;
\draw [shift={(319.93,211.87)}, rotate = 271.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (353.33,50.4) .. controls (374.12,67.23) and (478.81,82.56) .. (492.55,174.07) ;
\draw [shift={(492.93,176.87)}, rotate = 262.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (332.93,49.87) .. controls (283.93,237.05) and (233.97,167.8) .. (221.64,211.07) ;
\draw [shift={(220.93,213.87)}, rotate = 282.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [dash pattern={on 4.5pt off 4.5pt}]  (44.93,112) -- (584.93,112) ;


\draw    (355.67,48.55) .. controls (366.45,46.21) and (602.55,88.44) .. (525.52,267.69) ;
\draw [shift={(524.33,270.4)}, rotate = 293.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (328.17,50.05) .. controls (299.17,98.05) and (239.67,100.67) .. (218.93,112.87) .. controls (198.51,124.88) and (131.71,221.7) .. (173.16,268.31) ;
\draw [shift={(175.13,270.4)}, rotate = 225.17000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (341.67,45.55) .. controls (343.75,69.47) and (355.65,92.74) .. (357.6,129.94) ;
\draw [shift={(357.73,132.83)}, rotate = 267.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (332.67,46.55) .. controls (307.32,110.41) and (255.94,99.57) .. (245.64,132.26) ;
\draw [shift={(244.93,134.87)}, rotate = 283.09000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (320.93,25.87) .. controls (300.93,32.87) and (334.93,58.87) .. (281.93,62.87) .. controls (267.23,60.91) and (109.43,89.68) .. (93.72,131.3) ;
\draw [shift={(92.93,133.87)}, rotate = 283.09000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [fill={rgb, 255:red, 213; green, 255; blue, 197 }  ,fill opacity=1 ] (310.73,24.8) .. controls (310.73,21.27) and (313.6,18.4) .. (317.13,18.4) -- (353.33,18.4) .. controls (356.87,18.4) and (359.73,21.27) .. (359.73,24.8) -- (359.73,44) .. controls (359.73,47.53) and (356.87,50.4) .. (353.33,50.4) -- (317.13,50.4) .. controls (313.6,50.4) and (310.73,47.53) .. (310.73,44) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 234; blue, 255 }  ,fill opacity=1 ] (332.2,138.8) .. controls (332.2,135.27) and (335.07,132.4) .. (338.6,132.4) -- (369.8,132.4) .. controls (373.33,132.4) and (376.2,135.27) .. (376.2,138.8) -- (376.2,158) .. controls (376.2,161.53) and (373.33,164.4) .. (369.8,164.4) -- (338.6,164.4) .. controls (335.07,164.4) and (332.2,161.53) .. (332.2,158) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 234; blue, 255 }  ,fill opacity=1 ] (200.8,141.8) .. controls (200.8,138.27) and (203.67,135.4) .. (207.2,135.4) -- (276.4,135.4) .. controls (279.93,135.4) and (282.8,138.27) .. (282.8,141.8) -- (282.8,161) .. controls (282.8,164.53) and (279.93,167.4) .. (276.4,167.4) -- (207.2,167.4) .. controls (203.67,167.4) and (200.8,164.53) .. (200.8,161) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (168.73,219.8) .. controls (168.73,216.27) and (171.6,213.4) .. (175.13,213.4) -- (248.8,213.4) .. controls (252.33,213.4) and (255.2,216.27) .. (255.2,219.8) -- (255.2,239) .. controls (255.2,242.53) and (252.33,245.4) .. (248.8,245.4) -- (175.13,245.4) .. controls (171.6,245.4) and (168.73,242.53) .. (168.73,239) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (264.73,219.8) .. controls (264.73,216.27) and (267.6,213.4) .. (271.13,213.4) -- (362.33,213.4) .. controls (365.87,213.4) and (368.73,216.27) .. (368.73,219.8) -- (368.73,239) .. controls (368.73,242.53) and (365.87,245.4) .. (362.33,245.4) -- (271.13,245.4) .. controls (267.6,245.4) and (264.73,242.53) .. (264.73,239) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (386.73,218.8) .. controls (386.73,215.27) and (389.6,212.4) .. (393.13,212.4) -- (452.33,212.4) .. controls (455.87,212.4) and (458.73,215.27) .. (458.73,218.8) -- (458.73,238) .. controls (458.73,241.53) and (455.87,244.4) .. (452.33,244.4) -- (393.13,244.4) .. controls (389.6,244.4) and (386.73,241.53) .. (386.73,238) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 208; blue, 255 }  ,fill opacity=1 ] (463.73,182.8) .. controls (463.73,179.27) and (466.6,176.4) .. (470.13,176.4) -- (526.33,176.4) .. controls (529.87,176.4) and (532.73,179.27) .. (532.73,182.8) -- (532.73,202) .. controls (532.73,205.53) and (529.87,208.4) .. (526.33,208.4) -- (470.13,208.4) .. controls (466.6,208.4) and (463.73,205.53) .. (463.73,202) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 234; blue, 255 }  ,fill opacity=1 ] (60.8,140.8) .. controls (60.8,137.27) and (63.67,134.4) .. (67.2,134.4) -- (110.4,134.4) .. controls (113.93,134.4) and (116.8,137.27) .. (116.8,140.8) -- (116.8,160) .. controls (116.8,163.53) and (113.93,166.4) .. (110.4,166.4) -- (67.2,166.4) .. controls (63.67,166.4) and (60.8,163.53) .. (60.8,160) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (45.73,222.8) .. controls (45.73,219.27) and (48.6,216.4) .. (52.13,216.4) -- (130.33,216.4) .. controls (133.87,216.4) and (136.73,219.27) .. (136.73,222.8) -- (136.73,242) .. controls (136.73,245.53) and (133.87,248.4) .. (130.33,248.4) -- (52.13,248.4) .. controls (48.6,248.4) and (45.73,245.53) .. (45.73,242) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (40.73,278.8) .. controls (40.73,275.27) and (43.6,272.4) .. (47.13,272.4) -- (154.33,272.4) .. controls (157.87,272.4) and (160.73,275.27) .. (160.73,278.8) -- (160.73,298) .. controls (160.73,301.53) and (157.87,304.4) .. (154.33,304.4) -- (47.13,304.4) .. controls (43.6,304.4) and (40.73,301.53) .. (40.73,298) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (168.73,276.8) .. controls (168.73,273.27) and (171.6,270.4) .. (175.13,270.4) -- (262.33,270.4) .. controls (265.87,270.4) and (268.73,273.27) .. (268.73,276.8) -- (268.73,296) .. controls (268.73,299.53) and (265.87,302.4) .. (262.33,302.4) -- (175.13,302.4) .. controls (171.6,302.4) and (168.73,299.53) .. (168.73,296) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (276.73,276.8) .. controls (276.73,273.27) and (279.6,270.4) .. (283.13,270.4) -- (383.33,270.4) .. controls (386.87,270.4) and (389.73,273.27) .. (389.73,276.8) -- (389.73,296) .. controls (389.73,299.53) and (386.87,302.4) .. (383.33,302.4) -- (283.13,302.4) .. controls (279.6,302.4) and (276.73,299.53) .. (276.73,296) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 208; blue, 255 }  ,fill opacity=1 ] (479.73,276.8) .. controls (479.73,273.27) and (482.6,270.4) .. (486.13,270.4) -- (524.33,270.4) .. controls (527.87,270.4) and (530.73,273.27) .. (530.73,276.8) -- (530.73,296) .. controls (530.73,299.53) and (527.87,302.4) .. (524.33,302.4) -- (486.13,302.4) .. controls (482.6,302.4) and (479.73,299.53) .. (479.73,296) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (26.93,32.87) -- (45.73,33.01) ;
\draw [shift={(48.73,33.03)}, rotate = 180.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 234; blue, 255 }  ,fill opacity=1 ] (36.8,46.62) .. controls (36.8,45.63) and (37.6,44.83) .. (38.59,44.83) -- (43.95,44.83) .. controls (44.93,44.83) and (45.73,45.63) .. (45.73,46.62) -- (45.73,52.61) .. controls (45.73,53.6) and (44.93,54.4) .. (43.95,54.4) -- (38.59,54.4) .. controls (37.6,54.4) and (36.8,53.6) .. (36.8,52.61) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 254; blue, 171 }  ,fill opacity=1 ] (36.8,61.62) .. controls (36.8,60.63) and (37.6,59.83) .. (38.59,59.83) -- (43.95,59.83) .. controls (44.93,59.83) and (45.73,60.63) .. (45.73,61.62) -- (45.73,67.61) .. controls (45.73,68.6) and (44.93,69.4) .. (43.95,69.4) -- (38.59,69.4) .. controls (37.6,69.4) and (36.8,68.6) .. (36.8,67.61) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 208; blue, 255 }  ,fill opacity=1 ] (36.8,75.62) .. controls (36.8,74.63) and (37.6,73.83) .. (38.59,73.83) -- (43.95,73.83) .. controls (44.93,73.83) and (45.73,74.63) .. (45.73,75.62) -- (45.73,81.61) .. controls (45.73,82.6) and (44.93,83.4) .. (43.95,83.4) -- (38.59,83.4) .. controls (37.6,83.4) and (36.8,82.6) .. (36.8,81.61) -- cycle ;
\draw    (349.67,50.55) .. controls (365.59,72.44) and (452.06,101.57) .. (417.46,210.22) ;
\draw [shift={(416.93,211.87)}, rotate = 288.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


\draw (335,24) node [scale=0.5] [align=left] {org.jxls};
\draw (335.07,33.47) node [scale=0.7] [align=left] {\textbf{jxls-poi}};
\draw (335.07,42.47) node [scale=0.5] [align=left] {1.0.15};
\draw (354,138) node [scale=0.5] [align=left] {org.jxls};
\draw (354.07,147.47) node [scale=0.7] [align=left] {\textbf{jxls}};
\draw (354.07,157.47) node [scale=0.5] [align=left] {2.6.0};
\draw (242,141) node [scale=0.5] [align=left] {org.apache.commons};
\draw (242.07,150.47) node [scale=0.7] [align=left] {\textbf{commons-jexl}};
\draw (242.07,160.47) node [scale=0.5] [align=left] {2.1.1};
\draw (212,218) node [scale=0.5] [align=left] {org.apache.commons};
\draw (212.07,228.47) node [scale=0.7] [align=left] {\textbf{commons-jexl3}};
\draw (212.07,238.47) node [scale=0.5] [align=left] {3.1};
\draw (316,219) node [scale=0.5] [align=left] {commons-beanutils};
\draw (316.07,228.47) node [scale=0.7] [align=left] {\textbf{commons-beanutils}};
\draw (316.07,238.47) node [scale=0.5] [align=left] {1.9.3};
\draw (423,218) node [scale=0.5] [align=left] {ch.qos.logback};
\draw (423.07,227.47) node [scale=0.7] [align=left] {\textbf{logback-core}};
\draw (423.07,236.47) node [scale=0.5] [align=left] {1.2.3};
\draw (497,182) node [scale=0.5] [align=left] {org.slf4j};
\draw (497.07,191.47) node [scale=0.7] [align=left] {\textbf{jcl-over-slf4j}};
\draw (497.07,200.47) node [scale=0.5] [align=left] {1.7.12};
\draw (89,141) node [scale=0.5] [align=left] {org.apache.poi};
\draw (89.07,150.47) node [scale=0.7] [align=left] {\textbf{poi}};
\draw (89.07,160.47) node [scale=0.5] [align=left] {3.17};
\draw (91,221) node [scale=0.5] [align=left] {commons-codec};
\draw (91.07,230.47) node [scale=0.7] [align=left] {\textbf{commons-codec}};
\draw (91.07,240.47) node [scale=0.5] [align=left] {1.10};
\draw (101,277) node [scale=0.5] [align=left] {org.apache.commons};
\draw (101.07,286.47) node [scale=0.7] [align=left] {\textbf{commons-collections4}};
\draw (101.07,295.47) node [scale=0.5] [align=left] {4.1};
\draw (219,276) node [scale=0.5] [align=left] {commons-logging};
\draw (218.7,286.4) node [scale=0.7] [align=left] {\textbf{commons-logging}};
\draw (219.07,295.47) node [scale=0.5] [align=left] {1.1.1};
\draw (333,277) node [scale=0.5] [align=left] {commons-collections};
\draw (332.7,287.4) node [scale=0.7] [align=left] {\textbf{commons-collections}};
\draw (333.07,296.47) node [scale=0.5] [align=left] {3.2.2};
\draw (504,277) node [scale=0.5] [align=left] {org.slf4j};
\draw (504.07,286.47) node [scale=0.7] [align=left] {\textbf{slf4j-api}};
\draw (504.07,296.47) node [scale=0.5] [align=left] {1.7.12};
\draw (99,32.9) node [scale=0.7] [align=left] {{\scriptsize dependency usage status}};
\draw (87,47.9) node [scale=0.7] [align=left] {{\scriptsize direct dependency}};
\draw (95,61.9) node [scale=0.7] [align=left] {{\scriptsize transitive dependency }};
\draw (51,14.61) node  [align=left] {\textbf{Legend}};
\draw (93,75.9) node [scale=0.7] [align=left] {{\scriptsize inherited dependency}};
\draw (574,50.53) node [rotate=-90] [align=left] {Project};
\draw (574,199.53) node [rotate=-90] [align=left] {Dependencies};
\draw (531,124.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize bi}};
\draw (117,93.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize ud}};
\draw (343,96.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize ud}};
\draw (298,99.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize bd}};
\draw (326,175.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize ut}};
\draw (152,172.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize ut}};
\draw (432,128.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize ut}};
\draw (456,94.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize ui}};
\draw (179,183.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize bt}};
\draw (396,160.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize bt}};
\draw (300,154.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize bt}};
\draw (135,136.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize bt}};


\end{tikzpicture}

